The RLLChatbot: a solution to the ConvAI challenge

Current conversational systems can follow simple commands and answer basic questions, but they have difficulty maintaining coherent and open-ended conversations about specific topics. Competitions like the Conversational Intelligence (ConvAI) challenge are being organized to push the research development towards that goal. This article presents in detail the RLLChatbot that participated in the 2017 ConvAI challenge. The goal of this research is to better understand how current deep learning and reinforcement learning tools can be used to build a robust yet flexible open domain conversational agent. We provide a thorough description of how a dialog system can be built and trained from mostly public-domain datasets using an ensemble model. The first contribution of this work is a detailed description and analysis of different text generation models in addition to novel message ranking and selection methods. Moreover, a new open-source conversational dataset is presented. Training on this data significantly improves the Recall@k score of the ranking and selection mechanisms compared to our baseline model responsible for selecting the message returned at each interaction.

==> fig/system_fig.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Rounded Diagonal Corner Rect [id:dp1564385121563353] 
\draw   (463,62.8) .. controls (463,56.84) and (467.84,52) .. (473.8,52) -- (573,52) .. controls (573,52) and (573,52) .. (573,52) -- (573,95.2) .. controls (573,101.16) and (568.16,106) .. (562.2,106) -- (463,106) .. controls (463,106) and (463,106) .. (463,106) -- cycle ;
%Shape: Rectangle [id:dp4508595661377325] 
\draw  [fill={rgb, 255:red, 172; green, 172; blue, 172 }  ,fill opacity=1 ] (483,84) -- (539,84) -- (539,99) -- (483,99) -- cycle ;
%Shape: Donut [id:dp4038956368625297] 
\draw   (323.8,184) .. controls (323.8,171.19) and (334.63,160.8) .. (348,160.8) .. controls (361.37,160.8) and (372.2,171.19) .. (372.2,184) .. controls (372.2,196.81) and (361.37,207.2) .. (348,207.2) .. controls (334.63,207.2) and (323.8,196.81) .. (323.8,184)(289,184) .. controls (289,151.97) and (315.42,126) .. (348,126) .. controls (380.58,126) and (407,151.97) .. (407,184) .. controls (407,216.03) and (380.58,242) .. (348,242) .. controls (315.42,242) and (289,216.03) .. (289,184) ;
%Rounded Rect [id:dp34584391897610767] 
\draw   (205,255) .. controls (205,251.13) and (208.13,248) .. (212,248) -- (280,248) .. controls (283.87,248) and (287,251.13) .. (287,255) -- (287,276) .. controls (287,279.87) and (283.87,283) .. (280,283) -- (212,283) .. controls (208.13,283) and (205,279.87) .. (205,276) -- cycle ;
%Rounded Rect [id:dp49077045324156787] 
\draw   (141,141.8) .. controls (141,137.49) and (144.49,134) .. (148.8,134) -- (233.2,134) .. controls (237.51,134) and (241,137.49) .. (241,141.8) -- (241,165.2) .. controls (241,169.51) and (237.51,173) .. (233.2,173) -- (148.8,173) .. controls (144.49,173) and (141,169.51) .. (141,165.2) -- cycle ;
%Shape: Rectangle [id:dp16913439403065023] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311,344) -- (343,344) -- (343,359) -- (311,359) -- cycle ;
%Left Right Arrow [id:dp8707634847480686] 
\draw   (245.35,155.53) -- (259.31,152.24) -- (257.7,156.12) -- (276.49,163.93) -- (278.1,160.05) -- (285.61,172.27) -- (271.65,175.57) -- (273.26,171.69) -- (254.47,163.88) -- (252.86,167.76) -- cycle ;
%Rounded Rect [id:dp08243950231482566] 
\draw   (419,55.2) .. controls (419,53.43) and (420.43,52) .. (422.2,52) -- (431.8,52) .. controls (433.57,52) and (435,53.43) .. (435,55.2) -- (435,296.8) .. controls (435,298.57) and (433.57,300) .. (431.8,300) -- (422.2,300) .. controls (420.43,300) and (419,298.57) .. (419,296.8) -- cycle ;
%Straight Lines [id:da5365568831069513] 
\draw    (435,72) -- (498,72) ;
\draw [shift={(500,72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da14455634841622167] 
\draw    (489,90) -- (438,89.04) ;
\draw [shift={(436,89)}, rotate = 361.08000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da17464312466670529] 
\draw    (291,211) -- (261.35,243.52) ;
\draw [shift={(260,245)}, rotate = 312.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da712991889024586] 
\draw    (247,246) -- (287.6,204.43) ;
\draw [shift={(289,203)}, rotate = 494.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2815900785015589] 
\draw    (348,126) -- (347,28) -- (432,28) -- (432.18,50) ;
\draw [shift={(432.2,52)}, rotate = 269.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5713032074544748] 
\draw    (423.8,300) -- (425,324) -- (349,323) -- (348.02,244) ;
\draw [shift={(348,242)}, rotate = 449.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7292685103870994] 
\draw    (530,70) -- (556,70) -- (557,90) -- (539,89.1) ;
\draw [shift={(537,89)}, rotate = 362.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Diagonal Corner Rect [id:dp3231934841478835] 
\draw   (463,139.8) .. controls (463,133.84) and (467.84,129) .. (473.8,129) -- (573,129) .. controls (573,129) and (573,129) .. (573,129) -- (573,172.2) .. controls (573,178.16) and (568.16,183) .. (562.2,183) -- (463,183) .. controls (463,183) and (463,183) .. (463,183) -- cycle ;
%Shape: Rectangle [id:dp8336641778349003] 
\draw  [fill={rgb, 255:red, 172; green, 172; blue, 172 }  ,fill opacity=1 ] (483,161) -- (539,161) -- (539,176) -- (483,176) -- cycle ;
%Straight Lines [id:da21541284299815255] 
\draw    (435,149) -- (498,149) ;
\draw [shift={(500,149)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da38370584890851545] 
\draw    (489,167) -- (438,166.04) ;
\draw [shift={(436,166)}, rotate = 361.08000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da01264622183240105] 
\draw    (530,147) -- (556,147) -- (557,167) -- (539,166.1) ;
\draw [shift={(537,166)}, rotate = 362.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Diagonal Corner Rect [id:dp9444716182552184] 
\draw   (463,253.8) .. controls (463,247.84) and (467.84,243) .. (473.8,243) -- (573,243) .. controls (573,243) and (573,243) .. (573,243) -- (573,286.2) .. controls (573,292.16) and (568.16,297) .. (562.2,297) -- (463,297) .. controls (463,297) and (463,297) .. (463,297) -- cycle ;
%Shape: Rectangle [id:dp018624582839513626] 
\draw  [fill={rgb, 255:red, 172; green, 172; blue, 172 }  ,fill opacity=1 ] (483,275) -- (539,275) -- (539,290) -- (483,290) -- cycle ;
%Straight Lines [id:da8986152676746779] 
\draw    (435,263) -- (498,263) ;
\draw [shift={(500,263)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3161782966490305] 
\draw    (489,281) -- (438,280.04) ;
\draw [shift={(436,280)}, rotate = 361.08000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6860373397077008] 
\draw    (530,261) -- (556,261) -- (557,281) -- (539,280.1) ;
\draw [shift={(537,280)}, rotate = 362.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Parallelogram [id:dp09001989188725645] 
\draw   (174.2,63) -- (254,63) -- (219.8,103) -- (140,103) -- cycle ;
%Straight Lines [id:da7379486203464596] 
\draw    (174,134) -- (174,107) ;
\draw [shift={(174,105)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4751238294110336] 
\draw    (187,106) -- (187,132) ;
\draw [shift={(187,134)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (245,265) node  [align=center] {Selection\\module};
% Text Node
\draw (346,149) node  [align=left] {orchestrator};
% Text Node
\draw (516,71) node   {$M_{1}$};
% Text Node
\draw (190,152) node  [align=left] {Environment};
% Text Node
\draw (400,352) node  [align=left] {Scoring module};
% Text Node
\draw (425,179) node [rotate=-270] [align=left] {Message queue};
% Text Node
\draw (522,208) node  [align=left] {.\\.\\.};
% Text Node
\draw (516,148) node   {$M_{2}$};
% Text Node
\draw (516,262) node   {$M_{n}$};
% Text Node
\draw (195,84) node  [align=left] {Telegram};


\end{tikzpicture}

